GPU-Accelerated Viterbi Exact Lattice Decoder for Batched Online and Offline Speech Recognition

We present an optimized weighted finite-state transducer (WFST) decoder capable of online streaming and offline batch processing of audio using Graphics Processing Units (GPUs). The decoder is efficient in memory utilization, input/output (I/O) bandwidth, and uses a novel Viterbi implementation designed to maximize parallelism. The reduced memory footprint allows the decoder to process significantly larger graphs than previously possible, while optimizing I/O increases the number of simultaneous streams supported. GPU preprocessing of lattice segments enables intermediate lattice results to be returned to the requestor during streaming inference. Collectively, the proposed algorithm yields up to a 240x speedup over single core CPU decoding, and up to 40x faster decoding than the current state-of-the-art GPU decoder, while returning equivalent results. This decoder design enables deployment of production-grade ASR models on a large spectrum of systems, ranging from large data center servers to low-power edge devices.

==> fig_adv_dec.tex <==
\usetikzlibrary{arrows, arrows.meta}
\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  %
            base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=4cm, minimum height=1cm,
                           text centered, font=\sffamily, scale=0.5},
  activityStarts/.style = {base, fill=blue!30},
       startstop/.style = {base, fill=red!30},
    d2h/.style = {base, fill=green!30},
         kernel/.style = {base, minimum width=2.5cm, fill=orange!15,
                           font=\ttfamily},
         label/.style = {scale=0.5}
}

\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily}, align=center, scale=0.5]
  %
  \node (start)             [activityStarts]{Frame Logits};
  \node (lbExpand)     [kernel, below of=start,yshift=-0.5cm]{Loadbalanced\\Expand};
  \node (setBeam)      [kernel, below of=lbExpand, yshift=-1.25cm]{Set Beam\\via max-active};
  \node (contractPreproc)     [kernel, below of=setBeam, yshift=-0.5cm]{Contract/Preprocess};
  \node (persistNE)    [kernel, right of=setBeam, xshift=5.5cm]{Persistent\\Nonemitting};
  \node (genLattice)      [kernel, right of=persistNE, xshift=3cm]{Preprocess Lattice};
  \node (copyD2H)      [d2h, below of=genLattice, yshift=-0.5cm]{D2H};
  \node (preprocNF)      [kernel, above of=genLattice, yshift=1.25cm]{Preprocess main\_q\\for next frame};
  \draw[->]             (start) -- (lbExpand);
  \draw[->]     (lbExpand) -- node[label]{aux\_q}(setBeam);
  \draw[->]      (setBeam) -- (contractPreproc);
  \draw[->]    (setBeam) -- node[label]{If $< 4000$\\non-emitting arcs}(persistNE);
  \draw[->]    (persistNE) -- (genLattice);
  \draw[->]    (genLattice) -- (copyD2H);
  \draw[->]    (genLattice) -- (preprocNF);
  \draw[->]    (contractPreproc.west) -- ++(-0.5,0) -- ++(0,4.75) -- node[label,yshift=-1.5cm, xshift=-0.5cm]{main\_q}(lbExpand.west);
  \draw[->]    (preprocNF.west) |- node[label,xshift=-6cm]{main\_q}(lbExpand);
\end{tikzpicture}

==> fig_beam_vs_rtf.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
	xlabel=Beam,
	ylabel=RTF,
	ymode=log,
	legend style={at={(0.5,-0.1)},anchor=north},
	legend columns=2]
%
\addplot[
    blue,
    thick,
    mark=*,
    mark options={fill=white},
    visualization depends on=\thisrow{alignment} \as \alignment,
    nodes near coords, %
    point meta=explicit symbolic, %
    every node near coord/.style={anchor=\alignment} %
] table [
    meta index=2
]{
x   y             label   alignment
10  25420.033959  5.56      270
12  18381.602773  5.54      250
15  9031.446325   5.51      250
18  3252.262073   5.51      240
%
%
%
%
};
%
\addplot[
    red,
    thick,
    mark=square,
    visualization depends on=\thisrow{alignment} \as \alignment,
    nodes near coords, %
    point meta=explicit symbolic, %
    every node near coord/.style={anchor=\alignment} %
] table [
    meta index=2
]{
x   y   label   alignment
10   19915.342576   14.05   60
12   12179.605955   13.80   20
15   4391.691471    13.72   20
18   1607.564912    13.72   20
};

\addplot[
    brown,
    thick,
    mark=triangle,
    visualization depends on=\thisrow{alignment} \as \alignment,
    nodes near coords, %
    point meta=explicit symbolic, %
    every node near coord/.style={anchor=\alignment} %
] table [
    meta index=2
]{
x   y   label   alignment
10   4920.583368    20.90   180
12   1808.737095    20.16   190
15   769.260963     20.11   210
18   532.972880     20.10   270
};

\addplot coordinates {
	(10,   0)
	(12,   0)
	(15,   611.004405)
	(18,   488.772100)
};

%
%

\legend{Libri/test-clean, Libri/test-other, ASPiRE/test-clean, ASPiRE/test-other}
\end{axis}
\end{tikzpicture}

\caption{RTF vs beam width.}
\label{fig:beam}
\end{figure}
